Experimentation and Commitment under Reward Shifts

Decision-makers in learning environments face a dilemma when their short-term optimal actions may not favor their long-term benefits the most. To understand the fundamental tradeoff behind the dilemma, we study adaptive experimentation with post-commitment reward shifts. During an experiment phase, the decision-maker may adaptively test multiple options; during a subsequent commitment phase, the decision-maker must commit to a single option, whose reward may differ from its pre-commitment reward. We propose the Reserved Arm Eliminations for Commitment (RAEC) algorithm, which reserves a predetermined portion of the experiment phase to identify the best post-shift option while using the remaining rounds to minimize short-run regret. We establish regret upper bounds for RAEC across all parameter regimes and matching minimax lower bounds, providing a tight characterization of the cost of balancing short-term performance and long-term commitment. A key implication is that deciding in advance how much of the experiment phase to reserve for the commitment decision is sufficient to achieve the best possible worst-case regret rate; adapting this amount as more data are observed does not improve the rate. We further study extensions with structural knowledge of reward shifts and with concave commitment rewards and portfolio choice. Numerical experiments confirm that our proposed algorithms achieve the regret predicted by our theory and outperform other baselines.

==> Paper/figs/figure_A_raec_vs_ucb_total_regret.tikz <==
% Requires \usepackage{pgfplots}
% Vanishing-gap RAEC-vs-UCB export with 95% confidence intervals.
\begin{tikzpicture}
  \begin{axis}[
    width=\linewidth,
    height=0.60\linewidth,
    xlabel={T},
    ylabel={Mean total regret},
    xmin=0,
    xmax=20600,
    ymin=0,
    ymax=367.693194,
    xtick={500,1000,2000,4000,10000,15000,20000},
    xticklabels={500,1000,2000,4000,10000,15000,20000},
    xticklabel style={rotate=30, anchor=east},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style={gray!25},
    tick align=outside,
    legend style={draw=none, fill=none, font=\small, at={(0.03,0.97)}, anchor=north west},
    scaled x ticks=false,
  ]
    % RAEC 95% confidence interval.
    \addplot+[
      draw=none,
      fill={rgb,255:red,22;green,50;blue,79},
      fill opacity=0.14,
      forget plot,
      mark=none,
    ] coordinates {
    (500, 29.384025)
    (1000, 41.680764)
    (2000, 63.582115)
    (4000, 95.727317)
    (10000, 140.899307)
    (15000, 144.814585)
    (20000, 179.403924)
    (20000, 202.385753)
    (15000, 162.197238)
    (10000, 155.525035)
    (4000, 102.571787)
    (2000, 70.405691)
    (1000, 45.258218)
    (500, 31.44131)
    } \closedcycle;

    % UCB 95% confidence interval.
    \addplot+[
      draw=none,
      fill={rgb,255:red,45;green,127;blue,191},
      fill opacity=0.14,
      forget plot,
      mark=none,
    ] coordinates {
    (500, 26.480517)
    (1000, 38.965403)
    (2000, 63.953081)
    (4000, 102.143764)
    (10000, 182.6995)
    (15000, 248.476659)
    (20000, 294.738699)
    (20000, 340.456661)
    (15000, 284.65264)
    (10000, 207.657347)
    (4000, 114.819492)
    (2000, 70.861932)
    (1000, 42.667484)
    (500, 28.656362)
    } \closedcycle;

    \addplot+[
      color={rgb,255:red,22;green,50;blue,79},
      line width=1.3pt,
      mark=*,
      mark options={solid, scale=0.9},
    ] coordinates {
    (500, 30.412667)
    (1000, 43.469491)
    (2000, 66.993903)
    (4000, 99.149552)
    (10000, 148.212171)
    (15000, 153.505912)
    (20000, 190.894838)
    };
    \addlegendentry{RAEC}
    \addplot+[
      color={rgb,255:red,45;green,127;blue,191},
      line width=1.3pt,
      mark=square*,
      mark options={solid, scale=0.9},
    ] coordinates {
    (500, 27.56844)
    (1000, 40.816443)
    (2000, 67.407507)
    (4000, 108.481628)
    (10000, 195.178423)
    (15000, 266.564649)
    (20000, 317.59768)
    };
    \addlegendentry{UCB}
    \addlegendimage{empty legend}
    \addlegendentry{Shaded bands: 95\% CI}
  \end{axis}
\end{tikzpicture}


==> Paper/figs/figure_total_regret_vs_T.tikz <==
% Requires \usepackage{pgfplots}
% Auto-generated by generate_paper_tikz.py on 2026-06-24 with 95% confidence intervals.
\begin{tikzpicture}
  \begin{axis}[
    width=\linewidth,
    height=0.62\linewidth,
    %xmode=log,
    %log basis x=10,
    %ymode=log,
    %log basis y=10,
    xlabel={T},
    xmin=0,
    xmax=20600,
    ylabel={Mean total regret},
    ymin=0,
    ymax=3288.134174,
    xtick={500,1000,2000,4000,10000,15000,20000},
    xticklabels={500,1000,2000,4000,10000,15000,20000},
    xticklabel style={rotate=30, anchor=east},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style={gray!25},
    tick align=outside,
    legend style={draw=none, fill=none, font=\small, at={(0.03,0.97)}, anchor=north west},
    scaled x ticks=false,
  ]
    % ROSCOC 95% confidence interval.
    \addplot+[
      draw=none,
      fill={rgb,255:red,22;green,50;blue,79},
      fill opacity=0.14,
      forget plot,
      mark=none,
    ] coordinates {
    (500, 99.167299)
    (1000, 164.117938)
    (2000, 265.779494)
    (4000, 491.918821)
    (10000, 887.002782)
    (15000, 1190.225645)
    (20000, 1461.703794)
    (20000, 1543.004095)
    (15000, 1267.915814)
    (10000, 948.899679)
    (4000, 544.766775)
    (2000, 296.705464)
    (1000, 188.74116)
    (500, 115.670443)
    } \closedcycle;

    % UCB-Portfolio 95% confidence interval.
    \addplot+[
      draw=none,
      fill={rgb,255:red,45;green,127;blue,191},
      fill opacity=0.14,
      forget plot,
      mark=none,
    ] coordinates {
    (500, 145.594468)
    (1000, 223.446613)
    (2000, 372.701056)
    (4000, 644.382394)
    (10000, 1158.756819)
    (15000, 1611.686927)
    (20000, 2106.002061)
    (20000, 3044.568679)
    (15000, 2213.756308)
    (10000, 1631.915651)
    (4000, 861.77587)
    (2000, 499.283401)
    (1000, 296.895541)
    (500, 192.137786)
    } \closedcycle;

    \addplot+[
      color={rgb,255:red,22;green,50;blue,79},
      line width=1.2pt,
      mark=*,
      mark options={solid, scale=0.9},
    ] coordinates {
    (500, 107.418871)
    (1000, 176.429549)
    (2000, 281.242479)
    (4000, 518.342798)
    (10000, 917.95123)
    (15000, 1229.07073)
    (20000, 1502.353944)
    };
    \addlegendentry{ROSCOC}
    \addplot+[
      color={rgb,255:red,45;green,127;blue,191},
      line width=1.2pt,
      mark=square*,
      mark options={solid, scale=0.9},
    ] coordinates {
    (500, 168.866127)
    (1000, 260.171077)
    (2000, 435.992229)
    (4000, 753.079132)
    (10000, 1395.336235)
    (15000, 1912.721617)
    (20000, 2575.28537)
    };
    \addlegendentry{UCB-Portfolio}
    \addlegendimage{empty legend}
    \addlegendentry{Shaded bands: 95\% CI}
  \end{axis}
\end{tikzpicture}


==> Paper/figs/hard_instance_log_slope_panel.tikz <==
% Requires \usepackage{pgfplots} and \usepgfplotslibrary{groupplots}
% Auto-generated by generate_paper_tikz.py on 2026-04-20

\begin{tikzpicture}
  \newlength{\HardPanelWidth}
  \newlength{\HardPanelHeight}
  \newlength{\HardPanelSep}
  \setlength{\HardPanelWidth}{0.36\textwidth}
  \setlength{\HardPanelHeight}{0.24\textwidth}
  \setlength{\HardPanelSep}{1.2cm}
  \pgfplotsset{
    hard instance panel/.style={
      width=\HardPanelWidth,
      height=\HardPanelHeight,
      xlabel={$T$ (log scale)},
      ylabel={$\log \bar{R}_T$},
      xlabel style={font=\tiny, yshift=10pt},
      ylabel style={font=\tiny, yshift=-5pt},
      xtick={6.214608,6.907755,7.824046,8.517193,9.210340,9.615805,9.903488},
      xticklabels={500,1000,2500,5000,10000,15000,20000},
      xticklabel style={rotate=40, anchor=east,font=\fontsize{5pt}{6pt}\selectfont},
      yticklabel style={font=\tiny, xshift=5pt},
      ymajorgrids=true,
      xmajorgrids=true,
      grid style={gray!25},
      tick align=outside,
      title style={font=\tiny},
    },
    empirical plot/.style={
      color={rgb,255:red,31;green,119;blue,180},
      line width=1.1pt,
      draw opacity=0.35,
      mark options={solid, scale=0.9, fill={rgb,255:red,31;green,119;blue,180}, draw={rgb,255:red,31;green,119;blue,180}, fill opacity=1, draw opacity=1},
    },
    scaled theory plot/.style={
      color={rgb,255:red,255;green,127;blue,14},
      line width=0.9pt,
      dashed,
      mark=none,
    },
    slope fit plot/.style={
      color=black,
      line width=0.9pt,
      dotted,
      mark=none,
    },
  }
  \begin{groupplot}[
    hard instance panel,
    group style={group size=3 by 1, horizontal sep=\HardPanelSep},
  ]
    \nextgroupplot[title={$N=\lfloor T^{1/2}\rfloor$}, ymin=3.678345, ymax=6.894284, legend style={draw=none, fill=none, font=\tiny, at={(0.02,0.98)}, anchor=north west}, legend cell align=left]
    \addplot+[
      empirical plot,
      mark=*,
    ] coordinates {
    (6.214608, 3.999777)
    (6.907755, 4.467164)
    (7.824046, 5.189290)
    (8.517193, 5.656984)
    (9.210340, 6.184973)
    (9.615805, 6.460825)
    (9.903488, 6.660154)
    };
    \addlegendentry{Empirical}
    \addplot+[
      scaled theory plot,
    ] coordinates {
    (6.214608, 3.900134)
    (6.907755, 4.421808)
    (7.824046, 5.099081)
    (8.517193, 5.623992)
    (9.210340, 6.138802)
    (9.615805, 6.444842)
    (9.903488, 6.660154)
    };
    \addlegendentry{Scaled theory}
    \addplot+[
      slope fit plot,
    ] coordinates {
    (6.214608, 3.992028)
    (6.907755, 4.495692)
    (7.824046, 5.161501)
    (8.517193, 5.665166)
    (9.210340, 6.168831)
    (9.615805, 6.463456)
    (9.903488, 6.672495)
    };
    \addlegendentry{Slope fit}
    \nextgroupplot[title={$N=\lfloor T^{2/3}\rfloor$}, ymin=2.285372, ymax=5.234154]
    \addplot+[
      empirical plot,
      mark=*,
    ] coordinates {
    (6.214608, 2.497113)
    (6.907755, 2.984185)
    (7.824046, 3.606355)
    (8.517193, 4.117440)
    (9.210340, 4.570670)
    (9.615805, 4.821973)
    (9.903488, 5.011252)
    };
    \addplot+[
      scaled theory plot,
    ] coordinates {
    (6.214608, 2.488736)
    (6.907755, 2.968853)
    (7.824046, 3.598988)
    (8.517193, 4.071936)
    (9.210340, 4.542476)
    (9.615805, 4.816875)
    (9.903488, 5.011252)
    };
    \addplot+[
      slope fit plot,
    ] coordinates {
    (6.214608, 2.509977)
    (6.907755, 2.983642)
    (7.824046, 3.609794)
    (8.517193, 4.083459)
    (9.210340, 4.557125)
    (9.615805, 4.834201)
    (9.903488, 5.030790)
    };
    \nextgroupplot[title={$N=\lfloor T/4\rfloor$}, ymin=2.149584, ymax=5.640122]
    \addplot+[
      empirical plot,
      mark=*,
    ] coordinates {
    (6.214608, 2.417529)
    (6.907755, 2.963514)
    (7.824046, 3.628769)
    (8.517193, 4.221166)
    (9.210340, 4.784586)
    (9.615805, 5.119885)
    (9.903488, 5.399396)
    };
    \addplot+[
      scaled theory plot,
    ] coordinates {
    (6.214608, 2.940143)
    (6.907755, 3.402241)
    (7.824046, 4.013101)
    (8.517193, 4.475199)
    (9.210340, 4.937297)
    (9.615805, 5.207607)
    (9.903488, 5.399396)
    };
    \addplot+[
      slope fit plot,
    ] coordinates {
    (6.214608, 2.390311)
    (6.907755, 2.947183)
    (7.824046, 3.683326)
    (8.517193, 4.240198)
    (9.210340, 4.797069)
    (9.615805, 5.122818)
    (9.903488, 5.353940)
    };
  \end{groupplot}
  \begin{scope}[
    xshift=\dimexpr\HardPanelWidth/2+\HardPanelSep/2-1cm\relax,
    yshift=\dimexpr-\HardPanelHeight\relax,
  ]
  \begin{groupplot}[
    hard instance panel,
    group style={group size=2 by 1, horizontal sep=\HardPanelSep},
  ]
    \nextgroupplot[title={$N=\lfloor T-T^{3/4}\rfloor$}, ymin=4.568073, ymax=6.737124]
    \addplot+[
      empirical plot,
      mark=*,
    ] coordinates {
    (6.214608, 4.979815)
    (6.907755, 5.154020)
    (7.824046, 5.641233)
    (8.517193, 5.997495)
    (9.210340, 6.322210)
    (9.615805, 6.442953)
    (9.903488, 6.562102)
    };
    \addplot+[
      scaled theory plot,
    ] coordinates {
    (6.214608, 4.717663)
    (6.907755, 5.064236)
    (7.824046, 5.522382)
    (8.517193, 5.868955)
    (9.210340, 6.215529)
    (9.615805, 6.418261)
    (9.903488, 6.562102)
    };
    \addplot+[
      slope fit plot,
    ] coordinates {
    (6.214608, 4.926252)
    (6.907755, 5.238410)
    (7.824046, 5.651060)
    (8.517193, 5.963218)
    (9.210340, 6.275376)
    (9.615805, 6.457977)
    (9.903488, 6.587534)
    };
    \nextgroupplot[title={$N=\lfloor T-T^{1/2}\rfloor$}, ymin=4.562842, ymax=6.767883]
    \addplot+[
      empirical plot,
      mark=*,
    ] coordinates {
    (6.214608, 5.016283)
    (6.907755, 5.207799)
    (7.824046, 5.704867)
    (8.517193, 6.060860)
    (9.210340, 6.357317)
    (9.615805, 6.480762)
    (9.903488, 6.559354)
    };
    \addplot+[
      scaled theory plot,
    ] coordinates {
    (6.214608, 4.714914)
    (6.907755, 5.061487)
    (7.824046, 5.519633)
    (8.517193, 5.866206)
    (9.210340, 6.212780)
    (9.615805, 6.415513)
    (9.903488, 6.559354)
    };
    \addplot+[
      slope fit plot,
    ] coordinates {
    (6.214608, 4.984181)
    (6.907755, 5.290768)
    (7.824046, 5.696052)
    (8.517193, 6.002639)
    (9.210340, 6.309225)
    (9.615805, 6.488566)
    (9.903488, 6.615811)
    };
  \end{groupplot}
  \end{scope}
\end{tikzpicture}


==> Paper/figs/phase-transition.tex <==
\begin{tikzpicture}[>=stealth, scale=1]

  % Draw horizontal axis from 0 to 3 (for T=3 in this example).
  % Adjust 3-> some other value if you need a different T.
  \draw[->] (0,0) -- (12,0) node[right] {$\switchRound$};

  % Label 0 and T on the x-axis
  \node[above] at (0,0) {$0$};
  \node[above] at (11,0) {$\timeHorizon$};

  % Draw two vertical dashed lines at x=1 and x=2
  \draw[dashed] (3,0) -- (3,2);
  \draw[dashed] (8,0) -- (8,2);

  % Label "Reg >= 1, e=1" in the region 0 < N < 1
  \node at (1.5,1) {
    \begin{tabular}{c}
      %$\Reg{\switchRound, \timeHorizon} \leq$\\
      $\tildeO\left(\sqrt{\frac{\armNum\timeHorizon^2}{\switchRound}}\right)$\\
      $\stopCriteria=4\sqrt{\frac{\armNum\log(\timeHorizon - \switchRound)}{\switchRound}}$
    \end{tabular}
  };
  \node at (5.5,1) {
    \begin{tabular}{c}
      %$\Reg{\switchRound, \timeHorizon} \leq$\\
      $\tildeO\left(\armNum^{\sfrac{1}{3}}(\timeHorizon-\switchRound)^{\sfrac{2}{3}}\right)$\\
      $\stopCriteria=\left(\frac{\armNum\log(\timeHorizon-\switchRound)}{\timeHorizon-\switchRound}\right)^{\sfrac{1}{3}}$
    \end{tabular}
  };
  \node at (9.5,1) {
    \begin{tabular}{c}
      %$\Reg{\switchRound, \timeHorizon} \leq$\\
      $\tildeO\left(\sqrt{\armNum\timeHorizon}\right)$\\
      $\stopCriteria=\left(\frac{\armNum\log(\timeHorizon-\switchRound)}{\timeHorizon-\switchRound}\right)^{\sfrac{1}{3}}$
    \end{tabular}
  };
  
  % Draw curly brackets underneath each segment and label them
  % (0 to 1) labeled N=1
  \draw[
    decorate,
    decoration={brace, amplitude=6pt, mirror},
    yshift=-4pt
  ]
  (0,0) -- node[below=6pt] {I} (3,0);

  % (1 to 2) labeled N=2
  \draw[
    decorate,
    decoration={brace, amplitude=6pt, mirror},
    yshift=-4pt
  ]
  (3,0) -- node[below=6pt] {II} (8,0);

  % (2 to 3) labeled N=3
  \draw[
    decorate,
    decoration={brace, amplitude=6pt, mirror},
    yshift=-4pt
  ]
  (8,0) -- node[below=6pt] {III} (11,0);

\end{tikzpicture}
